Translating Bell Non-Locality to Prepare-and-Measure Scenarios under Dimensional Constraints

Understanding the connections between different quantum information protocols has been proven fruitful for both theoretical insights and experimental applications. In this work, we explore the relationship between non-local and prepare-and-measure scenarios, proposing a systematic way to translate bipartite Bell inequalities into dimensionally-bounded prepare-and-measure tasks. We identify sufficient conditions under which the translation preserves the quantum bound and self-testing properties, enabling a wide range of certification protocols originally developed for the non-local setting to be adapted to the sequential framework of prepare-and-measure with a dimensional bound. While the dimensionality bound is not device-independent, it still is a practical and experimentally reasonable assumption in many cases of interest. In some instances, we find new experimentally-friendly certification protocols. In others, we demonstrate equivalences with already known prepare-and-measure protocols, where self-testing results were previously established using alternative mathematical methods. Our results unify different quantum correlation frameworks, and contribute to the ongoing research effort of studying the interplay between parallel and sequential protocols.

==> images/ChshQrac.tex <==
\begin{center}
\begin{tikzpicture}[
    every node/.style={align=center},    >=stealth
]
    % Draw rectangles for Alice, Bob, and Charlie
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm] (Alice_NL) {Alice};
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm, right=1cm of Alice_NL] (Bob_NL) {Bob};
    
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm, right=1.2cm of Bob_NL] (Alice_PM) {Alice};
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm, right=1cm of Alice_PM] (Bob_PM) {Bob};

    % Arrows above each rectangle
    %\draw[->] (Alice_NL.north) ++(0,0.5cm) node[above] {$x$} -- (Alice_NL.north);
    %\draw[->] (Bob_NL.north) ++(0,0.5cm) node[above] {$y$} -- (Bob_NL.north);

    \draw[->] (Alice_NL.125) ++(0,0.5cm) node[above] {$x$} -- (Alice_NL.125);
    \draw[->] (Alice_NL.50) ++(0,0.5cm) node[above] {$a$} -- (Alice_NL.50);
    \draw[->] (Bob_NL.north) ++(0,0.5cm) node[above] {$y$} -- (Bob_NL.north);
    
    \draw[->] (Alice_PM.125) ++(0,0.5cm) node[above] {$x_0$} -- (Alice_PM.125);
    \draw[->] (Alice_PM.50) ++(0,0.5cm) node[above] {$x_1$} -- (Alice_PM.50);
    \draw[->] (Bob_PM.north) ++(0,0.5cm) node[above] {$y$} -- (Bob_PM.north);

    % Arrows below each rectangle
    %\draw[->] (Alice_NL.south) -- ++(0,-0.5cm) node[below] {$a$};
    %\draw[->] (Bob_NL.south) -- ++(0,-0.5cm) node[below] {$b$};
    \draw[->] (Bob_NL.south) -- ++(0,-0.5cm) node[below] {$b$};
    
    \draw[->] (Bob_PM.south) -- ++(0,-0.5cm) node[below] {$g$};

    % Segments connecting the rectangles
    %\draw (Alice_NL.east) -- (Bob_NL.west) node[midway] (X1) {\large $\times$}
    %node[midway, below=1.4cm]{$x \cdot y = a \oplus b$};
    \draw[double,thick, ->] (Alice_NL.east) -- (Bob_NL.west) 
    node[midway, above] {dim $2$}
    node[midway, below] {$\rho_{xa}$}
    node[midway, below=1.4cm]{$x \cdot y = a \oplus b$};
    \draw[double,thick, ->] (Alice_PM.east) -- (Bob_PM.west)
    node[midway, above] {dim $2$}
    node[midway, below] {$\rho_{x_0 x_1}$}
    node[midway, below=1.4cm]{$g = x_y$};

\end{tikzpicture}
\end{center}

==> images/NLPM.tex <==
\begin{center}
\begin{tikzpicture}[
    every node/.style={align=center},    >=stealth
]
    % Draw rectangles for Alice, Bob, and Charlie
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm] (Alice_NL) {Alice};
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm, right=1cm of Alice_NL] (Bob_NL) {Bob};
    
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm, right=1.2cm of Bob_NL] (Alice_PM) {Alice};
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm, right=1cm of Alice_PM] (Bob_PM) {Bob};

    % Arrows above each rectangle
    \draw[->] (Alice_NL.north) ++(0,0.5cm) node[above] {$x$} -- (Alice_NL.north);
    \draw[->] (Bob_NL.north) ++(0,0.5cm) node[above] {$y$} -- (Bob_NL.north);
    
    \draw[->] (Alice_PM.north) ++(0,0.5cm) node[above] {$x$} -- (Alice_PM.north);
    \draw[->] (Bob_PM.north) ++(0,0.5cm) node[above] {$y$} -- (Bob_PM.north);

    % Arrows below each rectangle
    \draw[->] (Alice_NL.south) -- ++(0,-0.5cm) node[below] {$a$};
    \draw[->] (Bob_NL.south) -- ++(0,-0.5cm) node[below] {$b$};
    
    \draw[->] (Bob_PM.south) -- ++(0,-0.5cm) node[below] {$b$};

    % Segments connecting the rectangles
    \draw (Alice_NL.east) -- (Bob_NL.west) node[midway] (X1) {\large $\times$};
    \draw[double,thick, ->] (Alice_PM.east) -- (Bob_PM.west) node[midway, above] {$\rho_x$};

    % Alice - Bob source
    \node at ($(Alice_NL.north east)!0.5!(Bob_NL.north west)+(0,0.5cm)$) (*) {$\ket{\psi}$};
    \draw[dotted] (*) -- (Alice_NL.north east);
    \draw[dotted] (*) -- (Bob_NL.north west);

\end{tikzpicture}
\end{center}

==> images/PM-bilocal.tex <==
\begin{tikzpicture}[
    every node/.style={align=center}, >=stealth
]
    % Draw rectangles for Alice, Bob, and Charlie
    \node[draw, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm] (Alice) {Alice};
    \node[draw, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm, right=1.5cm of Alice] (Bob) {Bob};
    \node[draw, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm, right=1.5cm of Bob] (Charlie) {Charlie};

    % Arrows above each rectangle
    \draw[->] (Alice.125) ++(0,0.5cm) node[above] {$x$} -- (Alice.125);
    \draw[->] (Alice.50) ++(0,0.5cm) node[above] {$a$} -- (Alice.50);

    \draw[->] (Bob.north) ++(0,0.5cm) node[above] {$y$} -- (Bob.north);

    \draw[->] (Charlie.125) ++(0,0.5cm) node[above] {$z$} -- (Charlie.125);
    \draw[->] (Charlie.50) ++(0,0.5cm) node[above] {$c$} -- (Charlie.50);
    
    % Arrow below Bob (label b)
    \draw[->] (Bob.south) -- ++(0,-0.5cm) node[below] {$b$};

    % Segments connecting the rectangles with double arrows pointing at Bob
  \draw[double,thick, ->] (Alice.east) -- (Bob.west) node[midway, above] {dim $d$}
  node[midway, below] {$\rho_{a,x}$};
    \draw[double, thick, <-] (Bob.east) -- (Charlie.west) node[midway, above] {dim $d$}
    node[midway, below] {$\sigma_{c,z}$};
\end{tikzpicture}


==> images/bilocal-network.tex <==
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85] 

\begin{center}
\begin{tikzpicture}[
    every node/.style={align=center},    >=stealth
]
    % Draw rectangles for Alice, Bob, and Charlie
    \node[draw, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm] (Alice) {Alice};
    \node[draw, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm, right=1.5cm of Alice] (Bob) {Bob};
    \node[draw, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm, right=1.5cm of Bob] (Charlie) {Charlie};

    % Arrows above each rectangle
    \draw[->] (Alice.north) ++(0,0.5cm) node[above] {$x$} -- (Alice.north);
    \draw[->] (Bob.north) ++(0,0.5cm) node[above] {$y$} -- (Bob.north);
    \draw[->] (Charlie.north) ++(0,0.5cm) node[above] {$z$} -- (Charlie.north);

    % Arrows below each rectangle
    \draw[->] (Alice.south) -- ++(0,-0.5cm) node[below] {$a$};
    \draw[->] (Bob.south) -- ++(0,-0.5cm) node[below] {$b$};
    \draw[->] (Charlie.south) -- ++(0,-0.5cm) node[below] {$c$};

    % Segments connecting the rectangles
    \draw (Alice.east) -- (Bob.west) node[midway] (X1) {\large $\times$};
    \draw (Bob.east) -- (Charlie.west) node[midway] (X2) {\large $\times$};

    % Alice - Bob source
    \node at ($(Alice.north east)!0.5!(Bob.north west)+(0,0.5cm)$) (*) {\Large $*$};
    \draw[dotted] (*) -- (Alice.north east);
    \draw[dotted] (*) -- (Bob.north west);

    % Bob - Charlie source
    \node at ($(Bob.north east)!0.5!(Charlie.north west)+(0,0.5cm)$) (*) {\Large $*$};
    \draw[dotted] (*) -- (Bob.north east);
    \draw[dotted] (*) -- (Charlie.north west);
\end{tikzpicture}
\end{center}

==> images/map.tex <==
\begin{center}
\begin{tikzpicture}[
    every node/.style={align=center},    >=stealth
]
    % Draw rectangles for Alice, Bob, and Charlie
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm] (Alice_NL) {Alice};
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm, right=1cm of Alice_NL] (Bob_NL) {Bob};
    
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm, right=1.2cm of Bob_NL] (Alice_PM) {Alice};
    \node[draw, rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm, right=1cm of Alice_PM] (Bob_PM) {Bob};

    % Arrows above each rectangle
    \draw[->] (Alice_NL.north) ++(0,0.5cm) node[above] {$x$} -- (Alice_NL.north);
    \draw[->] (Bob_NL.north) ++(0,0.5cm) node[above] {$y$} -- (Bob_NL.north);
    
    \draw[->] (Alice_PM.125) ++(0,0.5cm) node[above] {$x$} -- (Alice_PM.125);
    \draw[->] (Alice_PM.50) ++(0,0.5cm) node[above] {$a$} -- (Alice_PM.50);
    \draw[->] (Bob_PM.north) ++(0,0.5cm) node[above] {$y$} -- (Bob_PM.north);

    % Arrows below each rectangle
    \draw[->] (Alice_NL.south) -- ++(0,-0.5cm) node[below] {$a$};
    \draw[->] (Bob_NL.south) -- ++(0,-0.5cm) node[below] {$b$};
    
    \draw[->] (Bob_PM.south) -- ++(0,-0.5cm) node[below] {$b$};

    % Segments connecting the rectangles
    \draw (Alice_NL.east) -- (Bob_NL.west) node[midway] (X1) {\large $\times$};
    \draw[double,thick, ->] (Alice_PM.east) -- (Bob_PM.west) node[midway, above] {dim $d$};

    \draw[ultra thick, ->] (3.2,0) -- (3.7,0);


\end{tikzpicture}
\end{center}

==> images/network-nl.tex <==
\begin{tikzpicture}[scale=0.8,  >=stealth]

  % Define triangle side length
  \def\L{2.5} % length of side
  \def\h{0.7*\L} % height of equilateral triangle
    
    \def\Lbig{7} % length of side
  \def\hbig{0.7*\Lbig} % height of equilateral triangle

      \def\Lm{4.8} % length of side
  \def\hm{0.7*\Lm}
    
  % Define coordinates
  \coordinate (A) at (-\L/2, \h/2);
  \coordinate (B) at (\L/2, \h/2);
  \coordinate (C) at (0, -\h);
  \coordinate (O) at (0,-\h/4);           

\coordinate (A1) at (-\Lbig/2, \hbig/2); 
  \coordinate (B1) at (\Lbig/2, \hbig/2);
  \coordinate (C1) at (0, -\hbig*5/6);

  \coordinate (Am) at (-\Lm/2, \hm/2); 
  \coordinate (Bm) at (\Lm/2, \hm/2);
  \coordinate (Cm) at (0, -\hm*6/7);


   \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Alice) at (A) {$A$};

    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Bob) at (B) {$B$};
    
    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Charlie) at (C) {$C$};

    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Alice1) at (A1) {$A_1$};

    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Bob1) at (B1) {$B_1$};
    
    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Charlie1) at (C1) {$C_1$};

    \node[anchor=center] (Cen) at (O) {\Large{*}};

    \node[anchor=center] (Amm) at (Am) {\Large{*}};
    \node[anchor=center] (Bmm) at (Bm) {\Large{*}};
    \node[anchor=center] (Cmm) at (Cm) {\Large{*}};

    \draw[thick] (Charlie.south) -- (Cmm.north);
    \draw[thick] (Cmm.south) -- (Charlie1.north);
    %\draw[thick] (Bob.40) -- (Bob1.200);
    \draw[thick] (Bob.40) -- (Bmm.200);
    \draw[thick] (Bmm.50) -- (Bob1.200);
    \draw[thick] (Alice.140) -- (Amm.340);
    \draw[thick] (Amm.130) -- (Alice1.340);
    
    \draw[thick] (Charlie.north) -- (Cen);
    \draw[thick] (Cen.30) -- (Bob.230);
    \draw[thick] (Cen.150) -- (Alice.310);
  
  \end{tikzpicture}

==> images/network-pm.tex <==
\begin{tikzpicture}[scale=0.8,  >=stealth]

  % Define triangle side length
  \def\L{2.5} % length of side
  \def\h{0.7*\L} % height of equilateral triangle
    
    \def\Lbig{7} % length of side
  \def\hbig{0.7*\Lbig} % height of equilateral triangle

      \def\Lm{4.8} % length of side
  \def\hm{0.7*\Lm}
    
  % Define coordinates
  \coordinate (A) at (-\L/2, \h/2);
  \coordinate (B) at (\L/2, \h/2);
  \coordinate (C) at (0, -\h);
  \coordinate (O) at (0,-\h/4);           

\coordinate (A1) at (-\Lbig/2, \hbig/2); 
  \coordinate (B1) at (\Lbig/2, \hbig/2);
  \coordinate (C1) at (0, -\hbig*5/6);

  \coordinate (Am) at (-\Lm/2, \hm/2); 
  \coordinate (Bm) at (\Lm/2, \hm/2);
  \coordinate (Cm) at (0, -\hm*6/7);


   \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Alice) at (A) {$A$};

    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Bob) at (B) {$B$};
    
    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Charlie) at (C) {$C$};

    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Alice1) at (A1) {$A_1$};

    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Bob1) at (B1) {$B_1$};
    
    \node [draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, anchor=center] (Charlie1) at (C1) {$C_1$};

    \node[anchor=center] (Cen) at (O) {\Large{*}};



    \draw[double,thick, <-] (Charlie.south) -- (Charlie1.north) node[midway, right] {dim $d$};
    \draw[double,thick, <-] (Bob.40) -- (Bob1.200) node[midway, above=0.3cm] {dim $d$};
    \draw[double,thick, <-] (Alice.140)-- (Alice1.340) node[midway, above=0.3cm] {dim $d$};
    
    \draw[thick] (Charlie.north) -- (Cen);
    \draw[thick] (Cen.30) -- (Bob.230);
    \draw[thick] (Cen.150) -- (Alice.310);

    %\draw[double,thick, ->] (Alice_PM.east) -- (Bob_PM.west) node[midway, above] {dim $2$}  node[midway, below] {$\rho_{x_0 x_1}$} node[midway, below=1.4cm]{$g = x_y$};
  
  \end{tikzpicture}
